Photorealistic Facial Wrinkles Removal

Editing and retouching facial attributes is a complex task that usually requires human artists to obtain photo-realistic results. Its applications are numerous and can be found in several contexts such as cosmetics or digital media retouching, to name a few. Recently, advancements in conditional generative modeling have shown astonishing results at modifying facial attributes in a realistic manner. However, current methods are still prone to artifacts, and focus on modifying global attributes like age and gender, or local mid-sized attributes like glasses or moustaches. In this work, we revisit a two-stage approach for retouching facial wrinkles and obtain results with unprecedented realism. First, a state of the art wrinkle segmentation network is used to detect the wrinkles within the facial region. Then, an inpainting module is used to remove the detected wrinkles, filling them in with a texture that is statistically consistent with the surrounding skin. To achieve this, we introduce a novel loss term that reuses the wrinkle segmentation network to penalize those regions that still contain wrinkles after the inpainting. We evaluate our method qualitatively and quantitatively, showing state of the art results for the task of wrinkle removal. Moreover, we introduce the first high-resolution dataset, named FFHQ-Wrinkles, to evaluate wrinkle detection methods.

==> accv2022/sections/ablations.tex <==
%\section{Ablation Study}
\label{sec:ablations}
In order to verify the effectiveness and importance of the proposed modules and principal loss terms, we perform a qualitative and quantitative ablation study
on FFHQ-Wrinkles dataset.

%\hspace*{-2in}
\begin{figure*}
%\setlength{\tabcolsep}{1pt}
\begin{tabular}{cccccc}
%\rot{{\qquad\qquad Original}} &
%%%%%% 1
\centering
\hspace*{-0.5in}
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2,size=1.cm,connect spies}]
    \centering
    %\setlength{\tabcolsep}{1pt} % Default value: 6pt
    \node[rectangle,draw,inner sep=1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/03102.png_original.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (-0.6,-0.9) in node at (1.3,-1.3);
\end{tikzpicture}&
%%%%%% 2
%\hspace*{-0.5in}
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/03102.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (-0.6,-0.9) in node at (1.3,-1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 3
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_LAMA/03102.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (-0.6,-0.9) in node at (1.3,-1.3);
\end{tikzpicture}&
%\centering


%\hspace*{-0.5in}
%%%%%% 4
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_GLAMA/03102.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (-0.6,-0.9) in node at (1.3,-1.3);
\end{tikzpicture}& \\
%\hspace*{-0.5in}
%\rot{{\qquad\qquad Ours}} &

\hspace*{-0.5in}
%%%%% 5
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2,size=1cm,connect spies}, ]
\setlength{\tabcolsep}{1pt} % Default value: 6pt
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/02803.png_original.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0,0.5) in node at (-1.3,-1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 6
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2,size=1cm,connect spies}, ]
\setlength{\tabcolsep}{1pt} % Default value: 6pt
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/02803.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0,0.5) in node at (-1.3,-1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 7
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_LAMA/02803.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}]  on (0,0.5) in node at (-1.3,-1.3);

\end{tikzpicture}&


%\hspace*{-0.5in}
%%%%%% 8
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_GLAMA/02803.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0,0.5) in node at (-1.3,-1.3);
\end{tikzpicture}& \\


%\rot{{\qquad\qquad LAMA \cite{suvorov2022resolution}}} &

\hspace*{-0.5in}
%%%%%% 9
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \setlength{\tabcolsep}{1pt} % Default value: 6pt
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/04369.png_original.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
}] on (-0.5,0.9) in node at (-1.3,-1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 10
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/04369.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (-0.5,0.9) in node at (-1.3,-1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 11
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_LAMA/04369.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (-0.5,0.9) in node at (-1.3,-1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 12
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_GLAMA/04369.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (-0.5,0.9) in node at (-1.3,-1.3);
\end{tikzpicture}& \\


\hspace*{-0.5in}
%%%%%% 13
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/05286.png_original.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0.9,-0.3) in node at (1.3,1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 14
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/05286.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0.9,-0.3) in node at (1.3,1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 15
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_LAMA/05286.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0.9,-0.3) in node at (1.3,1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 16
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_GLAMA/05286.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0.9,-0.3) in node at (1.3,1.3);
\end{tikzpicture} & \\

\hspace*{-0.5in}
%%%%%% 17
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/01542.png_original.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0.9,-0.3) in node at (1.3,1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 18
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_our-method/01542.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0.9,-0.3) in node at (1.3,1.3);
\end{tikzpicture}&


%\hspace*{-0.5in}
%%%%%% 19
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_LAMA/01542.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0.9,-0.3) in node at (1.3,1.3);
\end{tikzpicture}&

%\hspace*{-0.5in}
%%%%%% 20
\begin{tikzpicture}[spy using outlines={thick,red,rectangle,magnification=2, size=1cm,connect spies}]
    \centering
    \node[rectangle,draw,inner sep=0.1pt] (image) at (0,0){\includegraphics[height=0.3\linewidth,width=0.3\linewidth]{Experiment_results/unet++_GLAMA/01542.png_gt_segmentation_inpainted.png}};
    \spy[spy connection path={
    \draw[densely dashed] (tikzspyinnode.north west) -- (tikzspyonnode.north west);
    \draw[densely dashed] (tikzspyinnode.south west) -- (tikzspyonnode.south west);
    \draw[densely dashed] (tikzspyinnode.north east) -- (tikzspyonnode.north east);
    \draw[densely dashed] (tikzspyinnode.south east) -- (tikzspyonnode.south east);
}] on (0.9,-0.3) in node at (1.3,1.3);
\end{tikzpicture}& \\


%{{Original}} & {{Ours}} & {{LAMA \cite{lu2022glama}}} &{{GLAMA \cite{lu2022glama}}}
{{Original}} & {{Ours}} & {{w/o $\mathcal{L_{\textrm{s}}}$ and w/o $\mathcal{L_{\textrm{FFL}}}$}} & {{w/o $\mathcal{L_{\textrm{FFL}}}$}}
\end{tabular}

\caption{Ablation study on different inpainting configurations. Demostrates that our configuration is able to obtain better photorealistic results, learning to synthesize the skin distribution and obtain extremely realistic inpainting. We are able to generate the high frequency pattern of human skin. Surprisingly, our method is able to inpaint diverse face features such as facial or head hair.}
\label{fig:results-full-pipeline}
\end{figure*}

\begin{figure*}[hb!]
\setlength{\tabcolsep}{1pt}
\begin{tabular}{cccccc}
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/02056.png_original.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/02056.png_segmented_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/02056.png_predicted_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet/02056.png_predicted_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/DeepLabv3/02056.png_predicted_black.png} &

\\
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/00262.png_original.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/00262.png_segmented_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/00262.png_predicted_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet/00262.png_predicted_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/DeepLabv3/00262.png_predicted_black.png} &

 \\
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/01804.png_original.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/01804.png_segmented_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet++/01804.png_predicted_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/Unet/01804.png_predicted_black.png} &
\includegraphics[height=0.19\linewidth,width=0.19\linewidth]{segmentation_results/DeepLabv3/01804.png_predicted_black.png} &

\\


{{Image}} & {\makecell{Ground truth \\ segmentation}} & {Unet++ \cite{zhou2019unet++}} & {DeepLabV3 \cite{chen2017rethinking}} & {Unet \cite{ronneberger2015u}}
\end{tabular}
\caption{Qualitative results of ablation studies for the wrinkle segmentation module. The last 3 columns correspond to the different segmentation networks evaluated for the task. All methods share the same ResNeXt-50 backbone \cite{xie2017aggregated}.}
\label{fig:segmenation-results}
\end{figure*}

\textbf{Segmentation module} The performance of the overall system is heavily influenced by the accuracy of the wrinkle segmentation module. Our method is heavily influenced by the quality of the detected masks. As it can be observed in Fig.~\ref{fig:limitations}, the wrinkles that are not detected are still present in the final image. While this is a weak point of our method, it can be solved either by improving the segmentation model or by correcting the predicted segmentation mask at test time.

\begin{table}[!h]
\centering
\begin{tabular}{llr}
\hline
\multicolumn{2}{c}{Inpainting} \\
\cline{1-2}
Configuration    & LPIPS $\downarrow$ & FID $\downarrow$  \\
\hline
{{w/ $\mathcal{L_{\textrm{s}}}$ and w/ $\mathcal{L_{\textrm{FFL}}}$}}      & 34.625  &   11.321      \\
{{w/ $\mathcal{L_{\textrm{FFL}}}$}} & 31.112 &  8.931 \\
{Ours} & \textbf{0.231} & \textbf{7.24} \\

\hline
\multicolumn{2}{c}{Segmentation} \\
\cline{1-2}
Configuration    & Iou $\uparrow$ & \\
\hline 
{Unet++ \cite{zhou2019unet++}}   &  \textbf{0.561}      \\
{DeepLabV3 \cite{chen2017rethinking}} & 0.492       \\
{Unet \cite{ronneberger2015u}} & 0.401      \\
\hline  \\
\end{tabular}
\caption{Comparison of different inpainting and segmentation methods on FFHQ-Wrinkles dataset. This figura displays metrics of segmentation and inpainting of the different ablations conducted. All the methods use the same wrinkle masks for inpainting. The arrow next to each metric indicates if larger values are better ($\uparrow$) or smaller values are better ($\downarrow$). }
\end{table}

%\begin{table}[h]
%  \begin{center}
%\begin{tabular}{|l|c|}
%\hline
% Configuration &  IoU $\uparrow$\\ %& SSIM \\ 
%\hline\hline
% {Unet++ \cite{zhou2019unet++}} % & 0.05727 0.00330942 
%  & \textbf{0.561}
% \\ %& 0.  88465386 \\ 
% {DeepLabV3 \cite{chen2017rethinking}}   %& 0.05595 %0.  00316401 
%  & 0.492 \\
% {Unet \cite{ronneberger2015u}}
%  & 0.401 \\ % ssim 0.8850 \\
%  \hline
%\end{tabular}
%\end{center}
%  \caption{Quantitative comparison of different segmentation methods on FFHQ-Wrinkles dataset. All the methods use the same ResNeXt-50 backbone \gt{(could try to put tables 2 and 3 side by side)} \cite{xie2017aggregated}.}
%  \label{tab:segmentation-res}
%\end{table}

%\begin{table}[!h]
%  \begin{center}
%\begin{tabular}{|l|c|c|}
%\hline
% Configuration &  LPIPS $\downarrow$ & FID $\downarrow$\\ %& SSIM \\ 
%\hline\hline
% {{w/ $\mathcal{L_{\textrm{s}}}$ and w/ $\mathcal{L_{\textrm{FFL}}}$}} % & 0.05727 0.00330942 
% & 34.625 & 11.321
% \\ %& 0.  88465386 \\ 
% {{w/ $\mathcal{L_{\textrm{FFL}}}$}}   %& 0.05595 %0.  00316401 
 %& 31.112 &  8.931\\
% {Ours}
%  & \textbf{29.547} & \textbf{7.93}\\ % ssim 0.8850 \\
%  \hline
%\end{tabular}
%\end{center}
%  \caption{Comparison of different inpainting methods on FFHQ-Wrinkles dataset. All the methods use the same wrinkle masks for inpainting. The arrow next to each metric indicates if larger values are better ($\uparrow$) or smaller values are better ($\downarrow$).}
%  \label{tab:inpainting-segmentation-metrics}
%\end{table}

As reported in Table \ref{tab:inpainting-segmentation-metrics}, the Unet++ \cite{zhou2019unet++} model provides us with the highest intersection over union (IoU) score. We associate this improvement to the nested pathways of Unet++ that reduces the semantic gap between the encoder and decoder, making possible to detect fine-grained details such as small wrinkles. This is reflected in Fig.~\ref{fig:segmenation-results}, where the row associated with Unet++ is also the best performing one.



Qualitatively, vanilla Unet tends to miss subtle wrinkles (Fig.~\ref{fig:segmenation-results}). DeepLabV3 and Unet++ are better at detecting small wrinkles compared with Unet. However, the latter is able to segment more precisely the entire wrinkle instead of segmenting small pieces independently along the wrinkle.

\textbf{Inpainting module} In terms of inpainting accuracy, we report the LPIPS and the FID metrics in Table \ref{tab:inpainting-segmentation-metrics}. Our method obtains the lowest errors for both metrics, suggesting that the dual loss term forces the network not only to generate a wrinkle-free image, but also to generate a skin texture that is statistically consistent with the surrounding skin.

Finally, in Fig.~\ref{fig:results-full-pipeline}, we show qualitative results for different examples taken from the proposed \textit{FFHQ-Wrinkles} dataset. Our results are compared to those obtained with different loss configurations. In general, our method is more precise at removing the wrinkles on the whole face due to the dual loss term $\mathcal{L}_S$ which strengthens the network to generate wrinkle-free images. Moreover, these results show that the generated skin and non-skin textures are more consistent with the surrounding textures. Looking closely the other loss configurations display the well-known checkboard effect ~\cite{lu2022glama,suvorov2022resolution}, a pattern that clearly indicates that the model is not able to inpaint properly the corrupted regions. This is consistent with the quantitative results obtain in Tables \ref{tab:inpainting-segmentation-metrics}.

\begin{table}[h]
  \begin{center}
\begin{tabular}{|l|c|c|c|}
\hline
  & {w/ $\mathcal{L_{\textrm{s}}}$ and w/ $\mathcal{L_{\textrm{FFL}}}$} & {{w/ $\mathcal{L_{\textrm{FFL}}}$}} & Ours  \\ %& SSIM \\ 
\hline\hline
 {Unet \cite{ronneberger2015u}} % & 0.05727 0.00330942 
 & 42.11 &  35.98 & 32.786 \\
 {Unet++ \cite{zhou2019unet++}}   %& 0.05595 %0.  00316401 
 & 34.625 &  31.112 & \textbf{29.547} \\
 {DeepLabV3 \cite{chen2017rethinking}}
 &  35.45 &  34.58 & 30.786 \\ % ssim 0.8850 \\
  \hline
\end{tabular}
\end{center}
  \caption{Quantitative evaluation of inpainting and segmentation modules on the FFHQ-Wrinkles dataset. We report the LPIPS metric (the lower the better). The different segmentation models  and inpainting modules are listed on rows and columns respectively. Our setup consistently outperforms other configurations.}
\label{tab:inpainting-segmentation-metrics}
\end{table}



\textbf{Focal frequency loss} $\mathcal{L_{\textrm{FFL}}}$ forces the model to learn the whole spectrum of frequencies which substantially improves FID scores of the inpainted images Table \ref{tab:inpainting-segmentation-metrics}). As shown in Fig. \ref{fig:full-pipeline} qualitatively, the model is able to properly inpaint with a natural skin texture.

Training the model without optimizing $\mathcal{L_{\textrm{FFL}}}$ degrades the quality of the inpainting, this can be seen in mid to large zones of inpainting of, for instance, Fig.~\ref{fig:full-pipeline}, obtaining blurry regions that do not capture the high frequencies of the skin.

\textbf{Dual loss} $\mathcal{L_{\textrm{s}}}$ add small but subtle changes in the inpainting results. The intuition behind is that our inpainting module is able to use the segmentation loss as a wrinkle expert playing the role of  tatic wrinkle discriminator which is able to detect inpainting that do not have the appearance of clean skin.

\textbf{Fast Fourier convolutions} FFCs allow to capture global information and incorporate texture patterns from the entire image. Also the inductive bias of FFC allow the model to generalize to higher resolutions. This is a key component because due to GPU limitations, is not possible to train at full resolution.

%Qualitatively, we can see especifically the advantages of FFC in large inpaint masks such as eyebag in Fig~\ref{fig:results-full-pipeline} This follows work from \cite{suvorov2022resolution}. However, a further study needs to be done in order to imporve inference speed of this operation in low power devices.


